Weak Degeneracy of Planar Graphs

The weak degeneracy of a graph $G$ is a numerical parameter that was recently introduced by the first two authors with the aim of understanding the power of greedy algorithms for graph coloring. Every $d$-degenerate graph is weakly $d$-degenerate, but the converse is not true in general (for example, all connected $d$-regular graphs except cycles and cliques are weakly $(d-1)$-degenerate). If $G$ is weakly $d$-degenerate, then the list-chromatic number of $G$ is at most $d+1$, and the same upper bound holds for various other parameters such as the DP-chromatic number and the paint number. Here we rectify a mistake in a paper of the first two authors and give a correct proof that planar graphs are weakly $4$-degenerate, strengthening the famous result of Thomassen that planar graphs are $5$-list-colorable.

==> figs/2-chord.tex <==
%ForestGreen, Fuchsia, BlueViolet, Sepia, Periwinkle, YellowGreen, WildStrawberry

\begin{tikzpicture}

        \node[invisible] (3) at (1.5,1.7) {};
        \node[invisible] (4) at (2.5,0.8) {};
        \node[invisible] (7) at (-1.5,-1.7) {};
        \node[invisible] (8) at (-2.5,-0.8) {};
        \node[white] (1) at (0,1.8) {$u$};
        \node[white] (2) at (1,1.8) {};
        \node[white] (9) at (0,0) {$x$};
        \node[white] (5) at (0,-1.8) {$v$};
        \node[white] (6) at (-1,-1.8) {};

        \node[] (10) at (2.1,1.5) {$\ddots$};
        \node[] (11) at (-2.1,-1.2) {$\ddots$};
        \node[] (12) at (1,0) {$G_2$};
        \node[] (13) at (-1,0) {$G_1$};


%\draw[black] (v3) to [out=180,in=80,looseness=1] (v4);
        \draw[black] (1)--(2); 
        \draw[black] (2)--(3);
        \draw[] (4) to [out=-80,in=0] (5); 
        \draw[black] (5)--(9); 
        \draw[black] (1)--(9); 
        \draw[black] (5)--(6); 
        \draw[black] (6)--(7); 
        \draw[] (8) to [out=100, in=180] (1); 

\end{tikzpicture}


==> figs/2-chordsspecial.tex <==
%ForestGreen, Fuchsia, BlueViolet, Sepia, Periwinkle, YellowGreen, WildStrawberry

\begin{tikzpicture}
        \node[starnode] (1) at (-1.5,1.6) {$u_1$};
        \node[starnode] (2) at (0,1.8) {$u_2$};
        \node[starnode] (3) at (1.5,1.6) {$u_3$};
        \node[white] (4) at (0,0) {$y$};
        \node[white] (5) at (0,-1.8) {$z$};
        \node[invisible] (6) at (2.2,1.3) {};
        \node[invisible] (7) at (3,0.7) {};
        \node[invisible] (8) at (-2.2,1.3) {};
        \node[invisible] (9) at (-3,0.7) {};


        \node[] (10) at (2.6,1.1) {$\ddots$};
        \node[] (11) at (-2.5,1.1) {$.$};
        \node[] (14) at (-2.65,1) {$.$};
        \node[] (15) at (-2.8,0.9) {$.$};
        \node[] (12) at (1,0) {$G_2$};
        \node[] (13) at (-1,0) {$G_1$};


%\draw[black] (v3) to [out=180,in=80,looseness=1] (v4);
        \draw[black] (1)--(2); 
        \draw[black] (2)--(3);
        \draw[black] (2)--(4);
        \draw[black] (4)--(5);
        \draw[black] (2)--(3);
        \draw[] (9) to [out=220,in=180] (5); 
        \draw[] (7) to [out=-40, in=0] (5); 
        \draw[black] (3)--(6); 
        \draw[black] (8)--(1); 

\end{tikzpicture}
\begin{tikzpicture}
        \node[white] (1) at (-1.5,1.6) {$x$};
        \node[black] (2) at (0,1.8) {\textcolor{white}{$a$}};
        \node[white] (3) at (1.5,1.6) {$z$};
        \node[white] (4) at (0,0) {$y$};
        \node[invisible] (5) at (0,-1.8) {};
        \node[invisible] (6) at (2.2,1.3) {};
        \node[invisible] (7) at (3,0.7) {};
        \node[invisible] (8) at (-2.2,1.3) {};
        \node[invisible] (9) at (-3,0.7) {};


        \node[] (10) at (2.6,1.1) {$\ddots$};
        \node[] (11) at (-2.5,1.1) {$.$};
        \node[] (14) at (-2.65,1) {$.$};
        \node[] (15) at (-2.8,0.9) {$.$};
        %\node[] (12) at (1,0) {$G_2$};
        \node[] (13) at (0,-1.2) {$G_1$};


%\draw[black] (v3) to [out=180,in=80,looseness=1] (v4);
        \draw[black] (1)--(2); 
        \draw[black] (2)--(3);
        \draw[black] (2)--(4);
        \draw[black] (4)--(1);
        \draw[black] (4)--(3);
        \draw[black] (2)--(3);
        \draw[] (9) to [out=220,in=180] (5); 
        \draw[] (7) to [out=-40, in=0] (5); 
        \draw[black] (3)--(6); 
        \draw[black] (8)--(1); 
       

\end{tikzpicture}

==> figs/x.tex <==
%ForestGreen, Fuchsia, BlueViolet, Sepia, Periwinkle, YellowGreen, WildStrawberry

\begin{tikzpicture}

        \node[invisible] (9) at (-5,4.6) {};
        \node[starnode] (11) at (-4.2,4.6) {$u_1$};
        \node[starnode] (10) at (-3.1,4.5) {$u_2$};
        \node[starnode] (1) at (-2,4.3) {$u_3$};
        \node[white] (2) at (-1,4) {$v_1$};
        \node[black] (3) at (0.1,3.6) {\textcolor{white}{$v_2$}};
        \node[white] (4) at (1.1,3.1) {$v_3$};
        \node[black] (5) at (2.1,2.5) {\textcolor{white}{$v_4$}};
        \node[white] (8) at (3,1.7) {$v_5$};
        \node[invisible] (12) at (3.4,1.2) {};
        \node[white] (6) at (-0.7,2.2) {$x$};

        \draw[black] (1)--(2); 
        \draw[black] (9)--(11); 
        \draw[black] (2)--(3); 
        \draw[black] (3)--(4); 
        \draw[black] (4)--(5); 
        \draw[black] (5)--(8); 
        \draw[black] (2)--(6); 
        \draw[black] (6)--(3); 
        \draw[black] (6)--(4); 
        \draw[black] (1)--(10); 
        \draw[black] (10)--(11); 
        \draw[black] (8)--(12); 

\end{tikzpicture}

